QAPruner: Quantization-Aware Vision Token Pruning for Multimodal Large Language Models

Multimodal Large Language Models (MLLMs) have shown strong reasoning ability, but their high computational and memory costs hinder deployment in resource-constrained settings. While Post-Training Quantization (PTQ) and vision token pruning are standard compression techniques, they are usually treated as independent optimizations. In this paper, we show that these two techniques are strongly coupled: naively applying semantic-based token pruning to PTQ-optimized MLLMs can discard activation outliers that are important for numerical stability and thus worsen quantization errors in low-bit regimes (\textit{e.g.}, W4A4). To address this issue, we propose a quantization-aware vision token pruning framework. Our method introduces a lightweight hybrid sensitivity metric that combines simulated group-wise quantization error with outlier intensity. By combining this metric with standard semantic relevance scores, the method retains tokens that are both semantically informative and robust to quantization. Experiments on standard LLaVA architectures show that our method consistently outperforms naive integration baselines. At an aggressive pruning ratio that retains only 12.5\% of visual tokens, our framework improves accuracy by 2.24\% over the baseline and even surpasses dense quantization without pruning. To the best of our knowledge, this is the first method that explicitly co-optimizes vision token pruning and PTQ for accurate low-bit MLLM inference.

==> method_overview_figure.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >=Latex,
    line cap=round,
    line join=round,
    flow/.style={-Latex, draw=black!65, line width=0.95pt},
    plainflow/.style={draw=black!65, line width=0.95pt},
    trunk/.style={draw=black!70, line width=1.15pt},
    token/.style={rounded corners=1.6pt, draw=green!35!black, line width=0.7pt, fill=green!8},
    block/.style={
        rounded corners=3pt,
        draw=black!55,
        line width=0.8pt,
        minimum width=3.1cm,
        minimum height=1.02cm,
        align=center,
        inner sep=4pt
    },
    scorebar/.style={
        rounded corners=1.4pt,
        line width=0.7pt,
        minimum width=0.75cm,
        minimum height=0.24cm
    }
]

\definecolor{QAcyanA}{RGB}{184,239,251}
\definecolor{QAcyanB}{RGB}{95,205,232}
\definecolor{QApinkA}{RGB}{255,226,229}
\definecolor{QApinkB}{RGB}{255,155,165}
\definecolor{QAyellowA}{RGB}{255,235,176}
\definecolor{QAyellowB}{RGB}{255,190,77}
\definecolor{QAgrayA}{RGB}{242,243,246}
\definecolor{QAgrayB}{RGB}{205,208,214}
\definecolor{QAdark}{RGB}{67,76,89}

% Input token stack
\foreach \dx/\dy in {0/0,0.16/0.11,0.32/0.22,0.48/0.33}{
    \draw[token] (\dx,\dy-0.69) rectangle ++(1.38,1.38);
}
\node[align=center, font=\bfseries] at (0.97,1.64) {Image visual\\tokens};

% Query text
\node[
    rounded corners=2.5pt,
    draw=orange!65!black,
    fill=orange!12,
    minimum width=1.9cm,
    minimum height=0.58cm,
    inner sep=2pt
] (query) at (1.02,-2.10) {Query text};

% Main processing blocks
\node[
    block,
    top color=QAcyanA,
    bottom color=QAcyanB,
    text width=2.8cm
] (qerr) at (4.35,1.65) {\textbf{Group-wise}\\\textbf{Quantization Error}};

\node[
    block,
    top color=QApinkA,
    bottom color=QApinkB,
    text width=2.8cm
] (outlier) at (4.35,0.05) {\textbf{Global Outlier}\\\textbf{Intensity}};

\node[
    block,
    top color=QAyellowA,
    bottom color=QAyellowB,
    text width=2.8cm
] (semantic) at (4.35,-1.65) {\textbf{Semantic}\\\textbf{Relevance}};

\node[
    block,
    top color=QAgrayA,
    bottom color=QAgrayB,
    text width=2.3cm,
    minimum width=2.7cm
] (qsense) at (10.00,0.82) {\textbf{Quantization}\\\textbf{Sensitivity}};

\node[
    block,
    top color=QAgrayA,
    bottom color=QAgrayB,
    text width=2.9cm,
    minimum width=3.25cm
] (fusion) at (14.05,-0.35) {\textbf{Score Fusion}\\[1pt]$\alpha \mathbf{S}^{P} + (1-\alpha)\mathbf{S}^{Q}$};

% Output token stack
\foreach \dx/\dy in {0/0,0.18/0.12}{
    \draw[token] (17.55+\dx,-0.98+\dy) rectangle ++(1.26,1.26);
}
\node[align=center, font=\bfseries] at (18.27,1.04) {Top-$K$\\tokens};

% Shared trunk from input tokens
\coordinate (split) at (2.15,0.05);
\draw[trunk] (1.86,0.05) -- (split);
\draw[trunk] (split) |- (qerr.west);
\draw[trunk] (split) -- (outlier.west);
\draw[trunk] (split) |- (semantic.west);
\draw[trunk] (query.north) |- ([yshift=-0.02cm]semantic.west);

% Score bars
\draw[scorebar, top color=QAcyanA, bottom color=QAcyanB, draw=cyan!70!black] (6.95,1.52) rectangle ++(0.78,0.26);
\node[font=\scriptsize\bfseries, text=QAdark] at (7.34,1.97) {$\mathbf{E}$};

\draw[scorebar, top color=QApinkA, bottom color=QApinkB, draw=red!70!black] (6.95,-0.08) rectangle ++(0.78,0.26);
\node[font=\scriptsize\bfseries, text=QAdark] at (7.34,0.37) {$\mathbf{R}$};

\draw[scorebar, top color=QAyellowA, bottom color=QAyellowB, draw=orange!80!black] (6.95,-1.78) rectangle ++(0.78,0.26);
\node[font=\scriptsize\bfseries, text=QAdark] at (7.34,-1.33) {$\mathbf{S}^{P}$};

\draw[scorebar, top color=QAgrayA, bottom color=QAgrayB, draw=gray!75!black] (11.95,0.69) rectangle ++(0.82,0.26);
\node[font=\scriptsize\bfseries, text=QAdark] at (12.36,1.14) {$\mathbf{S}^{Q}$};

% Connections from modules to score bars
\draw[flow] (qerr.east) -- (6.95,1.65);
\draw[flow] (outlier.east) -- (6.95,0.05);
\draw[flow] (semantic.east) -- (6.95,-1.65);

% Connections to quantization sensitivity
\coordinate (qsenseTopIn) at ([yshift=0.18cm]qsense.west);
\coordinate (qsenseBotIn) at ([yshift=-0.18cm]qsense.west);
\draw[flow] (7.73,1.65) -- (8.00,1.65) |- (qsenseTopIn);
\draw[flow] (7.73,0.05) -- (8.00,0.05) |- (qsenseBotIn);
\draw[flow] (qsense.east) -- (11.95,0.82);

% Connections to fusion
\coordinate (fusionTopIn) at ([xshift=-0.42cm]fusion.north);
\coordinate (fusionWestIn) at ([yshift=-0.16cm]fusion.west);
\draw[flow] (12.77,0.82) -| (fusionTopIn);
\draw[flow] (7.73,-1.65) |- (fusionWestIn);

% Final selection
\draw[flow] (fusion.east) -- (17.55,-0.35);

\end{tikzpicture}


==> motivation_teaser_figure.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    panel/.style={draw=black!45, rounded corners=2pt, line width=0.7pt, fill=gray!2},
    title/.style={font=\bfseries\footnotesize, align=center},
    legendtext/.style={font=\scriptsize, anchor=west},
    note/.style={draw=black!35, rounded corners=2pt, fill=gray!7, align=center, inner sep=3pt, font=\scriptsize},
    questionbox/.style={draw=black!35, rounded corners=2pt, fill=blue!3, align=left, inner sep=4pt, font=\scriptsize},
    gridline/.style={draw=white, line width=0.22pt},
    sharedtok/.style={fill=gray!38},
    basetok/.style={fill=orange!72},
    ourtok/.style={fill=teal!58},
    crittok/.style={draw=red!78!black, line width=0.62pt}
]

\def\panelw{2.55}
\def\gap{0.34}
\def\bodyshift{-0.34}
\def\predictiony{-0.70}
\def\legendboxy{-1.55}
\def\legendtexty{-1.47}
\def\tokenshiftrow{-2}
\def\tokenshiftcol{-1}
\pgfmathsetmacro{\cell}{\panelw/16.0}
\pgfmathsetmacro{\xb}{\panelw+\gap}
\pgfmathsetmacro{\xc}{2*(\panelw+\gap)}
\pgfmathsetmacro{\xd}{3*(\panelw+\gap)}
\pgfmathsetmacro{\midfig}{(\xd+\panelw)/2}

\def\tokenfill#1#2#3#4{%
  \pgfmathtruncatemacro{\row}{int(floor(#3/16))}%
  \pgfmathtruncatemacro{\col}{int(#3-16*\row)}%
  \fill[#4] ({#1+\col*\cell},{#2+(15-\row)*\cell}) rectangle ++(\cell,\cell);%
}
\def\tokenoutline#1#2#3#4{%
  \pgfmathtruncatemacro{\row}{int(floor(#3/16))}%
  \pgfmathtruncatemacro{\col}{int(#3-16*\row)}%
  \draw[#4] ({#1+\col*\cell},{#2+(15-\row)*\cell}) rectangle ++(\cell,\cell);%
}
\def\shiftedtokencoord#1{%
  \pgfmathtruncatemacro{\origrow}{int(floor(#1/16))}%
  \pgfmathtruncatemacro{\origcol}{int(#1-16*\origrow)}%
  \pgfmathtruncatemacro{\row}{int(\origrow+\tokenshiftrow)}%
  \pgfmathtruncatemacro{\col}{int(\origcol+\tokenshiftcol)}%
  % Visual alignment tweak: if a token moves above the top edge, nudge it
  % one extra cell left before clamping to keep the pattern less crowded.
  \ifnum\row<0
    \pgfmathtruncatemacro{\row}{0}%
    \pgfmathtruncatemacro{\col}{int(\col-1)}%
  \fi
  \pgfmathtruncatemacro{\row}{int(max(0,min(15,\row)))}%
  \pgfmathtruncatemacro{\col}{int(max(0,min(15,\col)))}%
}
\def\tokenfillshifted#1#2#3#4{%
  \shiftedtokencoord{#3}%
  \fill[#4] ({#1+\col*\cell},{#2+(15-\row)*\cell}) rectangle ++(\cell,\cell);%
}
\def\tokenoutlineshifted#1#2#3#4{%
  \shiftedtokencoord{#3}%
  \draw[#4] ({#1+\col*\cell},{#2+(15-\row)*\cell}) rectangle ++(\cell,\cell);%
}
\def\drawgrid#1#2{%
  \foreach \i in {0,...,16}{
    \draw[gridline] ({#1+\i*\cell},{#2}) -- ({#1+\i*\cell},{#2+\panelw});
    \draw[gridline] ({#1},{#2+\i*\cell}) -- ({#1+\panelw},{#2+\i*\cell});
  }
}

% Panel titles
\node[questionbox, text width=10.85cm] at (\midfig,\panelw+0.95) {%
\textbf{Question:} What is the name of the colony shown?\\
\textbf{Options:} (A) New Jersey \hspace{0.9em} (B) South Carolina\\
\phantom{\textbf{Options:}} (C) West Virginia \hspace{0.2em} (D) Rhode Island};

\node[title] at (\panelw/2, \panelw+0.28+\bodyshift) {(a) Input};
\node[title] at (\xb+\panelw/2, \panelw+0.28+\bodyshift) {(b) Outlier};
\node[title] at (\xc+\panelw/2, \panelw+0.28+\bodyshift) {(c) Semantic-only};
\node[title] at (\xd+\panelw/2, \panelw+0.28+\bodyshift) {(d) Ours};

% Panel frames
\draw[panel] (0,\bodyshift) rectangle ++(\panelw,\panelw);
\draw[panel] (\xb,\bodyshift) rectangle ++(\panelw,\panelw);
\draw[panel] (\xc,\bodyshift) rectangle ++(\panelw,\panelw);
\draw[panel] (\xd,\bodyshift) rectangle ++(\panelw,\panelw);

% (a) real image sample
\node at (\panelw/2,\bodyshift+\panelw/2)
    {\includegraphics[
        width=\panelw cm,
        height=\panelw cm,
        trim={0 71bp 0 72bp},
        clip
    ]{visualize_sqa/sample_8_image.png}};

% (b) outlier map with real top-16 scores from sample 8
\foreach \idx/\shade in {
    216/95,200/74,203/72,123/68,93/54,
    231/35,199/35,204/35,201/34,217/34,
    169/34,126/34,220/34,110/34,18/34,190/33
}{
    \tokenfillshifted{\xb}{\bodyshift}{\idx}{fill=red!\shade}
}
\drawgrid{\xb}{\bodyshift}
\tokenoutlineshifted{\xb}{\bodyshift}{216}{crittok}

% (c) semantic-only kept tokens: shared in gray, base-only in orange
\foreach \idx in {
    5,22,32,49,56,68,73,76,86,89,111,117,120,
    159,171,183,188,189,195,205,215,219,232,
    234,243,246,254
}{
    \tokenfillshifted{\xc}{\bodyshift}{\idx}{sharedtok}
}
\foreach \idx in {72,93,202,248,255}{
    \tokenfillshifted{\xc}{\bodyshift}{\idx}{basetok}
}
\drawgrid{\xc}{\bodyshift}
\tokenoutlineshifted{\xc}{\bodyshift}{216}{crittok}

% (d) our kept tokens: shared in gray, ours-only in teal
\foreach \idx in {
    5,22,32,49,56,68,73,76,86,89,111,117,120,
    159,171,183,188,189,195,205,215,219,232,
    234,243,246,254
}{
    \tokenfillshifted{\xd}{\bodyshift}{\idx}{sharedtok}
}
\foreach \idx in {13,29,78,216,251}{
    \tokenfillshifted{\xd}{\bodyshift}{\idx}{ourtok}
}
\drawgrid{\xd}{\bodyshift}
\tokenoutlineshifted{\xd}{\bodyshift}{216}{crittok}

% Answer notes
\node[note, text width=2.45cm] at (\xc+\panelw/2,\bodyshift+\predictiony)
    {\textbf{Prediction:} Rhode Island\\\textcolor{red!70!black}{wrong}};
\node[note, text width=2.45cm] at (\xd+\panelw/2,\bodyshift+\predictiony)
    {\textbf{Prediction:} South Carolina\\\textcolor{teal!70!black}{correct}};

% Compact legend
\fill[sharedtok] (0.05,\bodyshift+\legendboxy) rectangle ++(0.20,0.16);
\node[legendtext] at (0.32,\bodyshift+\legendtexty) {shared};
\fill[basetok] (2.36,\bodyshift+\legendboxy) rectangle ++(0.20,0.16);
\node[legendtext] at (2.63,\bodyshift+\legendtexty) {base-only};
\fill[ourtok] (5.35,\bodyshift+\legendboxy) rectangle ++(0.20,0.16);
\node[legendtext] at (5.62,\bodyshift+\legendtexty) {ours-only};
\draw[crittok] (7.86,\bodyshift+\legendboxy) rectangle ++(0.20,0.16);
\node[legendtext] at (8.13,\bodyshift+\legendtexty) {highest outlier};

\end{tikzpicture}


==> pruning_ratio_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=15.8cm,
    height=5.15cm,
    xmin=0, xmax=100,
    x dir=reverse,
    ymin=97.5, ymax=102.1,
    xtick={100,50,12.5},
    xticklabels={100,50,12.5},
    ytick={98,99,100,101,102},
    xlabel={Retained visual tokens (\%)},
    ylabel={Normalized accuracy (\%)},
    tick label style={font=\scriptsize},
    label style={font=\small},
    legend style={
        draw=none,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        font=\scriptsize,
        at={(0.5,1.16)},
        anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.45cm}
    },
    grid=both,
    major grid style={draw=gray!24},
    minor grid style={draw=gray!12},
    every axis plot/.append style={line width=1.1pt, mark size=2.3pt},
    clip=false
]

\addplot[black!60, dashed, forget plot] coordinates {(100,100) (0,100)};

\addplot[blue!75!black, densely dashed, mark=square*, forget plot]
coordinates {(100,100) (50,99.24) (12.5,97.82)};
\addplot[blue!75!black, mark=*, line width=1.25pt, forget plot]
coordinates {(100,100) (50,100.73) (12.5,100.61)};

\addplot[teal!70!black, densely dashed, mark=square*, forget plot]
coordinates {(100,100) (50,99.61) (12.5,97.99)};
\addplot[teal!70!black, mark=*, line width=1.25pt, forget plot]
coordinates {(100,100) (50,100.39) (12.5,99.86)};

\addlegendimage{blue!75!black, line width=1.3pt}
\addlegendentry{LLaVA-7B}
\addlegendimage{teal!70!black, line width=1.3pt}
\addlegendentry{LLaVA-13B}

\addlegendimage{black!60, dashed, line width=1.1pt}
\addlegendentry{Dense W4A4}
\addlegendimage{black!60, densely dashed, mark=square*, line width=1.1pt}
\addlegendentry{CDPruner}
\addlegendimage{black!60, solid, mark=*, line width=1.25pt}
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}

